Wave fronts and caustics in the tropical plane

The paper studies intrinsic geometry in the tropical plane. Tropical structure in the real affine $n$-space is determined by the integer tangent vectors. Tropical isomorphisms are affine transformations preserving the integer lattice of the tangent space, they may be identified with the group $\operatorname{GL_n}(\mathbb{Z})$ extended by arbitrary real translations. This geometric structure allows one to define wave front propagation for boundaries of convex domains. Interestingly enough, an arbitrary compact convex domain in the tropical plane evolves to a finite polygon after an arbitrarily small time. The caustic of a wave front evolution is a tropical analytic curve. The paper studies geometry of the tropical wave fronts and caustics. In particular, we relate the caustic of a tropical angle to the continued fraction expression of its slope, and treat it as a tropical trigonometry notion.

==> FIg-amoeba.tex <==

\begin{figure}
\begin{tikzpicture}
\begin{scope}[scale=2.2]
\draw[thick,scale=1, domain=-2.25:-0.11, smooth, variable=\t] plot ({\t}, {ln(1-exp(\t))});

\draw(-2.15407891786,-0.143347062033)--(-2.26219585484,-0.125327572536);
\draw(-2.15407891786,-0.143347062033)--(-2.01587334617,-0.143347062033);
\draw(-2.03357935391,-0.167446974821)--(-2.15407891786,-0.143347062033);
\draw(-1.87315018297,-0.167446974821)--(-1.89739798737,-0.162597413943);
\draw(-1.87315018297,-0.167446974821)--(-1.84614922384,-0.171947134677);
\draw(-2.03357935391,-0.167446974821)--(-1.87315018297,-0.167446974821);
\draw(-1.89794671117,-0.201355135507)--(-2.03357935391,-0.167446974821);
\draw(-1.73500625339,-0.194289734263)--(-1.74934663118,-0.191102983642);
\draw(-1.73500625339,-0.194289734263)--(-1.72281761782,-0.196727461376);
\draw(-1.70674464841,-0.201355135507)--(-1.73500625339,-0.194289734263);
\draw(-1.6744616922,-0.207811726749)--(-1.68645417984,-0.204813604839);
\draw(-1.6744616922,-0.207811726749)--(-1.65841700276,-0.211377213292);
\draw(-1.70674464841,-0.201355135507)--(-1.6744616922,-0.207811726749);
\draw(-1.89794671117,-0.201355135507)--(-1.70674464841,-0.201355135507);
\draw(-1.74399750004,-0.252671539216)--(-1.89794671117,-0.201355135507);
\draw(-1.55837575329,-0.236479160509)--(-1.56872429428,-0.233656831146);
\draw(-1.54108882639,-0.24141828248)--(-1.55837575329,-0.236479160509);
\draw(-1.54108882639,-0.24141828248)--(-1.52613836281,-0.245155898375);
\draw(-1.50732905618,-0.252671539216)--(-1.54108882639,-0.24141828248);
\draw(-1.46714659901,-0.262717153507)--(-1.48169528165,-0.257867592629);
\draw(-1.44723752721,-0.268405459738)--(-1.43524163008,-0.272004228875);
\draw(-1.46714659901,-0.262717153507)--(-1.44723752721,-0.268405459738);
\draw(-1.50732905618,-0.252671539216)--(-1.46714659901,-0.262717153507);
\draw(-1.74399750004,-0.252671539216)--(-1.50732905618,-0.252671539216);
\draw(-1.56974443129,-0.339798073591)--(-1.74399750004,-0.252671539216);
\draw(-1.32217081893,-0.310359317001)--(-1.33519412953,-0.305475575524);
\draw(-1.32217081893,-0.310359317001)--(-1.31222214975,-0.31367554006);
\draw(-1.30045626238,-0.319045139621)--(-1.32217081893,-0.310359317001);
\draw(-1.30045626238,-0.319045139621)--(-1.28108648865,-0.325501730863);
\draw(-1.25895039444,-0.339798073591)--(-1.30045626238,-0.319045139621);
\draw(-1.20557847093,-0.35758871476)--(-1.2239505647,-0.348402667876);
\draw(-1.1792988984,-0.368100543773)--(-1.18963318031,-0.362933402816);
\draw(-1.16347190151,-0.374883542442)--(-1.15286236419,-0.379598892359);
\draw(-1.1792988984,-0.368100543773)--(-1.16347190151,-0.374883542442);
\draw(-1.20557847093,-0.35758871476)--(-1.1792988984,-0.368100543773);
\draw(-1.25895039444,-0.339798073591)--(-1.20557847093,-0.35758871476);
\draw(-1.56974443129,-0.339798073591)--(-1.25895039444,-0.339798073591);
\draw(-1.38629436112,-0.523248143765)--(-1.56974443129,-0.339798073591);
\draw(-1.03005229855,-0.442120022475)--(-1.04168746835,-0.43547135402);
\draw(-1.0125459778,-0.452623814924)--(-1.03005229855,-0.442120022475);
\draw(-1.0125459778,-0.452623814924)--(-0.99861246255,-0.459590572551);
\draw(-0.983584090106,-0.471931740056)--(-1.0125459778,-0.452623814924);
\draw(-0.955884981601,-0.485781294308)--(-0.965136849547,-0.479613382344);
\draw(-0.955884981601,-0.485781294308)--(-0.944579983821,-0.492564292976);
\draw(-0.983584090106,-0.471931740056)--(-0.955884981601,-0.485781294308);
\draw(-0.932267686397,-0.523248143765)--(-0.983584090106,-0.471931740056);
\draw(-0.875932734576,-0.539365663281)--(-0.887439835637,-0.530735337485);
\draw(-0.875932734576,-0.539365663281)--(-0.86507339815,-0.546605220898);
\draw(-0.851832821788,-0.563465576069)--(-0.875932734576,-0.539365663281);
\draw(-0.812829997634,-0.589467458838)--(-0.826816698843,-0.57548075763);
\draw(-0.789429907213,-0.607017526654)--(-0.798562518308,-0.597884915559);
\draw(-0.773753562883,-0.619558602119)--(-0.762495681652,-0.62894016981);
\draw(-0.789429907213,-0.607017526654)--(-0.773753562883,-0.619558602119);
\draw(-0.812829997634,-0.589467458838)--(-0.789429907213,-0.607017526654);
\draw(-0.851832821788,-0.563465576069)--(-0.812829997634,-0.589467458838);
\draw(-0.932267686397,-0.523248143765)--(-0.851832821788,-0.563465576069);
\draw(-1.38629436112,-0.523248143765)--(-0.932267686397,-0.523248143765);
\draw(-1.38629436112,-1.38629436112)--(-1.38629436112,-0.523248143765);
\draw(-0.619558602119,-0.773753562883)--(-0.62894016981,-0.762495681652);
\draw(-0.607017526654,-0.789429907213)--(-0.619558602119,-0.773753562883);
\draw(-0.607017526654,-0.789429907213)--(-0.597884915559,-0.798562518308);
\draw(-0.589467458838,-0.812829997634)--(-0.607017526654,-0.789429907213);
\draw(-0.589467458838,-0.812829997634)--(-0.57548075763,-0.826816698843);
\draw(-0.563465576069,-0.851832821788)--(-0.589467458838,-0.812829997634);
\draw(-0.539365663281,-0.875932734576)--(-0.546605220898,-0.86507339815);
\draw(-0.539365663281,-0.875932734576)--(-0.530735337485,-0.887439835637);
\draw(-0.563465576069,-0.851832821788)--(-0.539365663281,-0.875932734576);
\draw(-0.523248143765,-0.932267686397)--(-0.563465576069,-0.851832821788);
\draw(-0.485781294308,-0.955884981601)--(-0.492564292976,-0.944579983821);
\draw(-0.485781294308,-0.955884981601)--(-0.479613382344,-0.965136849547);
\draw(-0.471931740056,-0.983584090106)--(-0.485781294308,-0.955884981601);
\draw(-0.452623814924,-1.0125459778)--(-0.459590572551,-0.99861246255);
\draw(-0.442120022475,-1.03005229855)--(-0.43547135402,-1.04168746835);
\draw(-0.452623814924,-1.0125459778)--(-0.442120022475,-1.03005229855);
\draw(-0.471931740056,-0.983584090106)--(-0.452623814924,-1.0125459778);
\draw(-0.523248143765,-0.932267686397)--(-0.471931740056,-0.983584090106);
\draw(-0.523248143765,-1.38629436112)--(-0.523248143765,-0.932267686397);
\draw(-0.374883542442,-1.16347190151)--(-0.379598892359,-1.15286236419);
\draw(-0.368100543773,-1.1792988984)--(-0.374883542442,-1.16347190151);
\draw(-0.368100543773,-1.1792988984)--(-0.362933402816,-1.18963318031);
\draw(-0.35758871476,-1.20557847093)--(-0.368100543773,-1.1792988984);
\draw(-0.35758871476,-1.20557847093)--(-0.348402667876,-1.2239505647);
\draw(-0.339798073591,-1.25895039444)--(-0.35758871476,-1.20557847093);
\draw(-0.319045139621,-1.30045626238)--(-0.325501730863,-1.28108648865);
\draw(-0.310359317001,-1.32217081893)--(-0.31367554006,-1.31222214975);
\draw(-0.310359317001,-1.32217081893)--(-0.305475575524,-1.33519412953);
\draw(-0.319045139621,-1.30045626238)--(-0.310359317001,-1.32217081893);
\draw(-0.339798073591,-1.25895039444)--(-0.319045139621,-1.30045626238);
\draw(-0.339798073591,-1.56974443129)--(-0.339798073591,-1.25895039444);
\draw(-0.268405459738,-1.44723752721)--(-0.272004228875,-1.43524163008);
\draw(-0.262717153507,-1.46714659901)--(-0.268405459738,-1.44723752721);
\draw(-0.262717153507,-1.46714659901)--(-0.257867592629,-1.48169528165);
\draw(-0.252671539216,-1.50732905618)--(-0.262717153507,-1.46714659901);
\draw(-0.24141828248,-1.54108882639)--(-0.245155898375,-1.52613836281);
\draw(-0.236479160509,-1.55837575329)--(-0.233656831146,-1.56872429428);
\draw(-0.24141828248,-1.54108882639)--(-0.236479160509,-1.55837575329);
\draw(-0.252671539216,-1.50732905618)--(-0.24141828248,-1.54108882639);
\draw(-0.252671539216,-1.74399750004)--(-0.252671539216,-1.50732905618);
\draw(-0.207811726749,-1.6744616922)--(-0.211377213292,-1.65841700276);
\draw(-0.207811726749,-1.6744616922)--(-0.204813604839,-1.68645417984);
\draw(-0.201355135507,-1.70674464841)--(-0.207811726749,-1.6744616922);
\draw(-0.194289734263,-1.73500625339)--(-0.196727461376,-1.72281761782);
\draw(-0.194289734263,-1.73500625339)--(-0.191102983642,-1.74934663118);
\draw(-0.201355135507,-1.70674464841)--(-0.194289734263,-1.73500625339);
\draw(-0.201355135507,-1.89794671117)--(-0.201355135507,-1.70674464841);
\draw(-0.167446974821,-1.87315018297)--(-0.171947134677,-1.84614922384);
\draw(-0.167446974821,-1.87315018297)--(-0.162597413943,-1.89739798737);
\draw(-0.167446974821,-2.03357935391)--(-0.167446974821,-1.87315018297);
\draw(-0.143347062033,-2.15407891786)--(-0.143347062033,-2.01587334617);
\draw(-0.143347062033,-2.15407891786)--(-0.125327572536,-2.26219585484);
\draw(-0.167446974821,-2.03357935391)--(-0.143347062033,-2.15407891786);
\draw(-0.201355135507,-1.89794671117)--(-0.167446974821,-2.03357935391);
\draw(-0.252671539216,-1.74399750004)--(-0.201355135507,-1.89794671117);
\draw(-0.339798073591,-1.56974443129)--(-0.252671539216,-1.74399750004);
\draw(-0.523248143765,-1.38629436112)--(-0.339798073591,-1.56974443129);
\draw(-1.38629436112,-1.38629436112)--(-0.523248143765,-1.38629436112);
\draw(-2.,-2.)--(-1.38629436112,-1.38629436112);

\begin{scope}[cm={0,1,-1,-1,(0,0)}]
\draw[thick,scale=1, domain=-2.25:-0.11, smooth, variable=\t] plot ({\t}, {ln(1-exp(\t))});

\draw(-2.15407891786,-0.143347062033)--(-2.26219585484,-0.125327572536);
\draw(-2.15407891786,-0.143347062033)--(-2.01587334617,-0.143347062033);
\draw(-2.03357935391,-0.167446974821)--(-2.15407891786,-0.143347062033);
\draw(-1.87315018297,-0.167446974821)--(-1.89739798737,-0.162597413943);
\draw(-1.87315018297,-0.167446974821)--(-1.84614922384,-0.171947134677);
\draw(-2.03357935391,-0.167446974821)--(-1.87315018297,-0.167446974821);
\draw(-1.89794671117,-0.201355135507)--(-2.03357935391,-0.167446974821);
\draw(-1.73500625339,-0.194289734263)--(-1.74934663118,-0.191102983642);
\draw(-1.73500625339,-0.194289734263)--(-1.72281761782,-0.196727461376);
\draw(-1.70674464841,-0.201355135507)--(-1.73500625339,-0.194289734263);
\draw(-1.6744616922,-0.207811726749)--(-1.68645417984,-0.204813604839);
\draw(-1.6744616922,-0.207811726749)--(-1.65841700276,-0.211377213292);
\draw(-1.70674464841,-0.201355135507)--(-1.6744616922,-0.207811726749);
\draw(-1.89794671117,-0.201355135507)--(-1.70674464841,-0.201355135507);
\draw(-1.74399750004,-0.252671539216)--(-1.89794671117,-0.201355135507);
\draw(-1.55837575329,-0.236479160509)--(-1.56872429428,-0.233656831146);
\draw(-1.54108882639,-0.24141828248)--(-1.55837575329,-0.236479160509);
\draw(-1.54108882639,-0.24141828248)--(-1.52613836281,-0.245155898375);
\draw(-1.50732905618,-0.252671539216)--(-1.54108882639,-0.24141828248);
\draw(-1.46714659901,-0.262717153507)--(-1.48169528165,-0.257867592629);
\draw(-1.44723752721,-0.268405459738)--(-1.43524163008,-0.272004228875);
\draw(-1.46714659901,-0.262717153507)--(-1.44723752721,-0.268405459738);
\draw(-1.50732905618,-0.252671539216)--(-1.46714659901,-0.262717153507);
\draw(-1.74399750004,-0.252671539216)--(-1.50732905618,-0.252671539216);
\draw(-1.56974443129,-0.339798073591)--(-1.74399750004,-0.252671539216);
\draw(-1.32217081893,-0.310359317001)--(-1.33519412953,-0.305475575524);
\draw(-1.32217081893,-0.310359317001)--(-1.31222214975,-0.31367554006);
\draw(-1.30045626238,-0.319045139621)--(-1.32217081893,-0.310359317001);
\draw(-1.30045626238,-0.319045139621)--(-1.28108648865,-0.325501730863);
\draw(-1.25895039444,-0.339798073591)--(-1.30045626238,-0.319045139621);
\draw(-1.20557847093,-0.35758871476)--(-1.2239505647,-0.348402667876);
\draw(-1.1792988984,-0.368100543773)--(-1.18963318031,-0.362933402816);
\draw(-1.16347190151,-0.374883542442)--(-1.15286236419,-0.379598892359);
\draw(-1.1792988984,-0.368100543773)--(-1.16347190151,-0.374883542442);
\draw(-1.20557847093,-0.35758871476)--(-1.1792988984,-0.368100543773);
\draw(-1.25895039444,-0.339798073591)--(-1.20557847093,-0.35758871476);
\draw(-1.56974443129,-0.339798073591)--(-1.25895039444,-0.339798073591);
\draw(-1.38629436112,-0.523248143765)--(-1.56974443129,-0.339798073591);
\draw(-1.03005229855,-0.442120022475)--(-1.04168746835,-0.43547135402);
\draw(-1.0125459778,-0.452623814924)--(-1.03005229855,-0.442120022475);
\draw(-1.0125459778,-0.452623814924)--(-0.99861246255,-0.459590572551);
\draw(-0.983584090106,-0.471931740056)--(-1.0125459778,-0.452623814924);
\draw(-0.955884981601,-0.485781294308)--(-0.965136849547,-0.479613382344);
\draw(-0.955884981601,-0.485781294308)--(-0.944579983821,-0.492564292976);
\draw(-0.983584090106,-0.471931740056)--(-0.955884981601,-0.485781294308);
\draw(-0.932267686397,-0.523248143765)--(-0.983584090106,-0.471931740056);
\draw(-0.875932734576,-0.539365663281)--(-0.887439835637,-0.530735337485);
\draw(-0.875932734576,-0.539365663281)--(-0.86507339815,-0.546605220898);
\draw(-0.851832821788,-0.563465576069)--(-0.875932734576,-0.539365663281);
\draw(-0.812829997634,-0.589467458838)--(-0.826816698843,-0.57548075763);
\draw(-0.789429907213,-0.607017526654)--(-0.798562518308,-0.597884915559);
\draw(-0.773753562883,-0.619558602119)--(-0.762495681652,-0.62894016981);
\draw(-0.789429907213,-0.607017526654)--(-0.773753562883,-0.619558602119);
\draw(-0.812829997634,-0.589467458838)--(-0.789429907213,-0.607017526654);
\draw(-0.851832821788,-0.563465576069)--(-0.812829997634,-0.589467458838);
\draw(-0.932267686397,-0.523248143765)--(-0.851832821788,-0.563465576069);
\draw(-1.38629436112,-0.523248143765)--(-0.932267686397,-0.523248143765);
\draw(-1.38629436112,-1.38629436112)--(-1.38629436112,-0.523248143765);
\draw(-0.619558602119,-0.773753562883)--(-0.62894016981,-0.762495681652);
\draw(-0.607017526654,-0.789429907213)--(-0.619558602119,-0.773753562883);
\draw(-0.607017526654,-0.789429907213)--(-0.597884915559,-0.798562518308);
\draw(-0.589467458838,-0.812829997634)--(-0.607017526654,-0.789429907213);
\draw(-0.589467458838,-0.812829997634)--(-0.57548075763,-0.826816698843);
\draw(-0.563465576069,-0.851832821788)--(-0.589467458838,-0.812829997634);
\draw(-0.539365663281,-0.875932734576)--(-0.546605220898,-0.86507339815);
\draw(-0.539365663281,-0.875932734576)--(-0.530735337485,-0.887439835637);
\draw(-0.563465576069,-0.851832821788)--(-0.539365663281,-0.875932734576);
\draw(-0.523248143765,-0.932267686397)--(-0.563465576069,-0.851832821788);
\draw(-0.485781294308,-0.955884981601)--(-0.492564292976,-0.944579983821);
\draw(-0.485781294308,-0.955884981601)--(-0.479613382344,-0.965136849547);
\draw(-0.471931740056,-0.983584090106)--(-0.485781294308,-0.955884981601);
\draw(-0.452623814924,-1.0125459778)--(-0.459590572551,-0.99861246255);
\draw(-0.442120022475,-1.03005229855)--(-0.43547135402,-1.04168746835);
\draw(-0.452623814924,-1.0125459778)--(-0.442120022475,-1.03005229855);
\draw(-0.471931740056,-0.983584090106)--(-0.452623814924,-1.0125459778);
\draw(-0.523248143765,-0.932267686397)--(-0.471931740056,-0.983584090106);
\draw(-0.523248143765,-1.38629436112)--(-0.523248143765,-0.932267686397);
\draw(-0.374883542442,-1.16347190151)--(-0.379598892359,-1.15286236419);
\draw(-0.368100543773,-1.1792988984)--(-0.374883542442,-1.16347190151);
\draw(-0.368100543773,-1.1792988984)--(-0.362933402816,-1.18963318031);
\draw(-0.35758871476,-1.20557847093)--(-0.368100543773,-1.1792988984);
\draw(-0.35758871476,-1.20557847093)--(-0.348402667876,-1.2239505647);
\draw(-0.339798073591,-1.25895039444)--(-0.35758871476,-1.20557847093);
\draw(-0.319045139621,-1.30045626238)--(-0.325501730863,-1.28108648865);
\draw(-0.310359317001,-1.32217081893)--(-0.31367554006,-1.31222214975);
\draw(-0.310359317001,-1.32217081893)--(-0.305475575524,-1.33519412953);
\draw(-0.319045139621,-1.30045626238)--(-0.310359317001,-1.32217081893);
\draw(-0.339798073591,-1.25895039444)--(-0.319045139621,-1.30045626238);
\draw(-0.339798073591,-1.56974443129)--(-0.339798073591,-1.25895039444);
\draw(-0.268405459738,-1.44723752721)--(-0.272004228875,-1.43524163008);
\draw(-0.262717153507,-1.46714659901)--(-0.268405459738,-1.44723752721);
\draw(-0.262717153507,-1.46714659901)--(-0.257867592629,-1.48169528165);
\draw(-0.252671539216,-1.50732905618)--(-0.262717153507,-1.46714659901);
\draw(-0.24141828248,-1.54108882639)--(-0.245155898375,-1.52613836281);
\draw(-0.236479160509,-1.55837575329)--(-0.233656831146,-1.56872429428);
\draw(-0.24141828248,-1.54108882639)--(-0.236479160509,-1.55837575329);
\draw(-0.252671539216,-1.50732905618)--(-0.24141828248,-1.54108882639);
\draw(-0.252671539216,-1.74399750004)--(-0.252671539216,-1.50732905618);
\draw(-0.207811726749,-1.6744616922)--(-0.211377213292,-1.65841700276);
\draw(-0.207811726749,-1.6744616922)--(-0.204813604839,-1.68645417984);
\draw(-0.201355135507,-1.70674464841)--(-0.207811726749,-1.6744616922);
\draw(-0.194289734263,-1.73500625339)--(-0.196727461376,-1.72281761782);
\draw(-0.194289734263,-1.73500625339)--(-0.191102983642,-1.74934663118);
\draw(-0.201355135507,-1.70674464841)--(-0.194289734263,-1.73500625339);
\draw(-0.201355135507,-1.89794671117)--(-0.201355135507,-1.70674464841);
\draw(-0.167446974821,-1.87315018297)--(-0.171947134677,-1.84614922384);
\draw(-0.167446974821,-1.87315018297)--(-0.162597413943,-1.89739798737);
\draw(-0.167446974821,-2.03357935391)--(-0.167446974821,-1.87315018297);
\draw(-0.143347062033,-2.15407891786)--(-0.143347062033,-2.01587334617);
\draw(-0.143347062033,-2.15407891786)--(-0.125327572536,-2.26219585484);
\draw(-0.167446974821,-2.03357935391)--(-0.143347062033,-2.15407891786);
\draw(-0.201355135507,-1.89794671117)--(-0.167446974821,-2.03357935391);
\draw(-0.252671539216,-1.74399750004)--(-0.201355135507,-1.89794671117);
\draw(-0.339798073591,-1.56974443129)--(-0.252671539216,-1.74399750004);
\draw(-0.523248143765,-1.38629436112)--(-0.339798073591,-1.56974443129);
\draw(-1.38629436112,-1.38629436112)--(-0.523248143765,-1.38629436112);
\draw(-2.,-2.)--(-1.38629436112,-1.38629436112);
\end{scope}


\begin{scope}[cm={-1,-1,1,0,(0,0)}]
\draw[thick,scale=1, domain=-2.25:-0.11, smooth, variable=\t] plot ({\t}, {ln(1-exp(\t))});

\draw(-2.15407891786,-0.143347062033)--(-2.26219585484,-0.125327572536);
\draw(-2.15407891786,-0.143347062033)--(-2.01587334617,-0.143347062033);
\draw(-2.03357935391,-0.167446974821)--(-2.15407891786,-0.143347062033);
\draw(-1.87315018297,-0.167446974821)--(-1.89739798737,-0.162597413943);
\draw(-1.87315018297,-0.167446974821)--(-1.84614922384,-0.171947134677);
\draw(-2.03357935391,-0.167446974821)--(-1.87315018297,-0.167446974821);
\draw(-1.89794671117,-0.201355135507)--(-2.03357935391,-0.167446974821);
\draw(-1.73500625339,-0.194289734263)--(-1.74934663118,-0.191102983642);
\draw(-1.73500625339,-0.194289734263)--(-1.72281761782,-0.196727461376);
\draw(-1.70674464841,-0.201355135507)--(-1.73500625339,-0.194289734263);
\draw(-1.6744616922,-0.207811726749)--(-1.68645417984,-0.204813604839);
\draw(-1.6744616922,-0.207811726749)--(-1.65841700276,-0.211377213292);
\draw(-1.70674464841,-0.201355135507)--(-1.6744616922,-0.207811726749);
\draw(-1.89794671117,-0.201355135507)--(-1.70674464841,-0.201355135507);
\draw(-1.74399750004,-0.252671539216)--(-1.89794671117,-0.201355135507);
\draw(-1.55837575329,-0.236479160509)--(-1.56872429428,-0.233656831146);
\draw(-1.54108882639,-0.24141828248)--(-1.55837575329,-0.236479160509);
\draw(-1.54108882639,-0.24141828248)--(-1.52613836281,-0.245155898375);
\draw(-1.50732905618,-0.252671539216)--(-1.54108882639,-0.24141828248);
\draw(-1.46714659901,-0.262717153507)--(-1.48169528165,-0.257867592629);
\draw(-1.44723752721,-0.268405459738)--(-1.43524163008,-0.272004228875);
\draw(-1.46714659901,-0.262717153507)--(-1.44723752721,-0.268405459738);
\draw(-1.50732905618,-0.252671539216)--(-1.46714659901,-0.262717153507);
\draw(-1.74399750004,-0.252671539216)--(-1.50732905618,-0.252671539216);
\draw(-1.56974443129,-0.339798073591)--(-1.74399750004,-0.252671539216);
\draw(-1.32217081893,-0.310359317001)--(-1.33519412953,-0.305475575524);
\draw(-1.32217081893,-0.310359317001)--(-1.31222214975,-0.31367554006);
\draw(-1.30045626238,-0.319045139621)--(-1.32217081893,-0.310359317001);
\draw(-1.30045626238,-0.319045139621)--(-1.28108648865,-0.325501730863);
\draw(-1.25895039444,-0.339798073591)--(-1.30045626238,-0.319045139621);
\draw(-1.20557847093,-0.35758871476)--(-1.2239505647,-0.348402667876);
\draw(-1.1792988984,-0.368100543773)--(-1.18963318031,-0.362933402816);
\draw(-1.16347190151,-0.374883542442)--(-1.15286236419,-0.379598892359);
\draw(-1.1792988984,-0.368100543773)--(-1.16347190151,-0.374883542442);
\draw(-1.20557847093,-0.35758871476)--(-1.1792988984,-0.368100543773);
\draw(-1.25895039444,-0.339798073591)--(-1.20557847093,-0.35758871476);
\draw(-1.56974443129,-0.339798073591)--(-1.25895039444,-0.339798073591);
\draw(-1.38629436112,-0.523248143765)--(-1.56974443129,-0.339798073591);
\draw(-1.03005229855,-0.442120022475)--(-1.04168746835,-0.43547135402);
\draw(-1.0125459778,-0.452623814924)--(-1.03005229855,-0.442120022475);
\draw(-1.0125459778,-0.452623814924)--(-0.99861246255,-0.459590572551);
\draw(-0.983584090106,-0.471931740056)--(-1.0125459778,-0.452623814924);
\draw(-0.955884981601,-0.485781294308)--(-0.965136849547,-0.479613382344);
\draw(-0.955884981601,-0.485781294308)--(-0.944579983821,-0.492564292976);
\draw(-0.983584090106,-0.471931740056)--(-0.955884981601,-0.485781294308);
\draw(-0.932267686397,-0.523248143765)--(-0.983584090106,-0.471931740056);
\draw(-0.875932734576,-0.539365663281)--(-0.887439835637,-0.530735337485);
\draw(-0.875932734576,-0.539365663281)--(-0.86507339815,-0.546605220898);
\draw(-0.851832821788,-0.563465576069)--(-0.875932734576,-0.539365663281);
\draw(-0.812829997634,-0.589467458838)--(-0.826816698843,-0.57548075763);
\draw(-0.789429907213,-0.607017526654)--(-0.798562518308,-0.597884915559);
\draw(-0.773753562883,-0.619558602119)--(-0.762495681652,-0.62894016981);
\draw(-0.789429907213,-0.607017526654)--(-0.773753562883,-0.619558602119);
\draw(-0.812829997634,-0.589467458838)--(-0.789429907213,-0.607017526654);
\draw(-0.851832821788,-0.563465576069)--(-0.812829997634,-0.589467458838);
\draw(-0.932267686397,-0.523248143765)--(-0.851832821788,-0.563465576069);
\draw(-1.38629436112,-0.523248143765)--(-0.932267686397,-0.523248143765);
\draw(-1.38629436112,-1.38629436112)--(-1.38629436112,-0.523248143765);
\draw(-0.619558602119,-0.773753562883)--(-0.62894016981,-0.762495681652);
\draw(-0.607017526654,-0.789429907213)--(-0.619558602119,-0.773753562883);
\draw(-0.607017526654,-0.789429907213)--(-0.597884915559,-0.798562518308);
\draw(-0.589467458838,-0.812829997634)--(-0.607017526654,-0.789429907213);
\draw(-0.589467458838,-0.812829997634)--(-0.57548075763,-0.826816698843);
\draw(-0.563465576069,-0.851832821788)--(-0.589467458838,-0.812829997634);
\draw(-0.539365663281,-0.875932734576)--(-0.546605220898,-0.86507339815);
\draw(-0.539365663281,-0.875932734576)--(-0.530735337485,-0.887439835637);
\draw(-0.563465576069,-0.851832821788)--(-0.539365663281,-0.875932734576);
\draw(-0.523248143765,-0.932267686397)--(-0.563465576069,-0.851832821788);
\draw(-0.485781294308,-0.955884981601)--(-0.492564292976,-0.944579983821);
\draw(-0.485781294308,-0.955884981601)--(-0.479613382344,-0.965136849547);
\draw(-0.471931740056,-0.983584090106)--(-0.485781294308,-0.955884981601);
\draw(-0.452623814924,-1.0125459778)--(-0.459590572551,-0.99861246255);
\draw(-0.442120022475,-1.03005229855)--(-0.43547135402,-1.04168746835);
\draw(-0.452623814924,-1.0125459778)--(-0.442120022475,-1.03005229855);
\draw(-0.471931740056,-0.983584090106)--(-0.452623814924,-1.0125459778);
\draw(-0.523248143765,-0.932267686397)--(-0.471931740056,-0.983584090106);
\draw(-0.523248143765,-1.38629436112)--(-0.523248143765,-0.932267686397);
\draw(-0.374883542442,-1.16347190151)--(-0.379598892359,-1.15286236419);
\draw(-0.368100543773,-1.1792988984)--(-0.374883542442,-1.16347190151);
\draw(-0.368100543773,-1.1792988984)--(-0.362933402816,-1.18963318031);
\draw(-0.35758871476,-1.20557847093)--(-0.368100543773,-1.1792988984);
\draw(-0.35758871476,-1.20557847093)--(-0.348402667876,-1.2239505647);
\draw(-0.339798073591,-1.25895039444)--(-0.35758871476,-1.20557847093);
\draw(-0.319045139621,-1.30045626238)--(-0.325501730863,-1.28108648865);
\draw(-0.310359317001,-1.32217081893)--(-0.31367554006,-1.31222214975);
\draw(-0.310359317001,-1.32217081893)--(-0.305475575524,-1.33519412953);
\draw(-0.319045139621,-1.30045626238)--(-0.310359317001,-1.32217081893);
\draw(-0.339798073591,-1.25895039444)--(-0.319045139621,-1.30045626238);
\draw(-0.339798073591,-1.56974443129)--(-0.339798073591,-1.25895039444);
\draw(-0.268405459738,-1.44723752721)--(-0.272004228875,-1.43524163008);
\draw(-0.262717153507,-1.46714659901)--(-0.268405459738,-1.44723752721);
\draw(-0.262717153507,-1.46714659901)--(-0.257867592629,-1.48169528165);
\draw(-0.252671539216,-1.50732905618)--(-0.262717153507,-1.46714659901);
\draw(-0.24141828248,-1.54108882639)--(-0.245155898375,-1.52613836281);
\draw(-0.236479160509,-1.55837575329)--(-0.233656831146,-1.56872429428);
\draw(-0.24141828248,-1.54108882639)--(-0.236479160509,-1.55837575329);
\draw(-0.252671539216,-1.50732905618)--(-0.24141828248,-1.54108882639);
\draw(-0.252671539216,-1.74399750004)--(-0.252671539216,-1.50732905618);
\draw(-0.207811726749,-1.6744616922)--(-0.211377213292,-1.65841700276);
\draw(-0.207811726749,-1.6744616922)--(-0.204813604839,-1.68645417984);
\draw(-0.201355135507,-1.70674464841)--(-0.207811726749,-1.6744616922);
\draw(-0.194289734263,-1.73500625339)--(-0.196727461376,-1.72281761782);
\draw(-0.194289734263,-1.73500625339)--(-0.191102983642,-1.74934663118);
\draw(-0.201355135507,-1.70674464841)--(-0.194289734263,-1.73500625339);
\draw(-0.201355135507,-1.89794671117)--(-0.201355135507,-1.70674464841);
\draw(-0.167446974821,-1.87315018297)--(-0.171947134677,-1.84614922384);
\draw(-0.167446974821,-1.87315018297)--(-0.162597413943,-1.89739798737);
\draw(-0.167446974821,-2.03357935391)--(-0.167446974821,-1.87315018297);
\draw(-0.143347062033,-2.15407891786)--(-0.143347062033,-2.01587334617);
\draw(-0.143347062033,-2.15407891786)--(-0.125327572536,-2.26219585484);
\draw(-0.167446974821,-2.03357935391)--(-0.143347062033,-2.15407891786);
\draw(-0.201355135507,-1.89794671117)--(-0.167446974821,-2.03357935391);
\draw(-0.252671539216,-1.74399750004)--(-0.201355135507,-1.89794671117);
\draw(-0.339798073591,-1.56974443129)--(-0.252671539216,-1.74399750004);
\draw(-0.523248143765,-1.38629436112)--(-0.339798073591,-1.56974443129);
\draw(-1.38629436112,-1.38629436112)--(-0.523248143765,-1.38629436112);
\draw(-2.,-2.)--(-1.38629436112,-1.38629436112);

\end{scope}

\end{scope}
\end{tikzpicture}
\caption{Tropical caustics of connected components to the complement of amoeba of a generic complex line.}
\label{fig-amoeba}
\end{figure}

==> Fig-5gon.tex <==
\begin{figure}
\rotatebox{90}{
\begin{tikzpicture}
\begin{scope}[scale=0.13]
\draw(31,82)--(61,93)--(92,53)--(95,4)--(32,57)--(31,82);
\draw(32,58)--(32,82)--(34,83)--(42,86)--(53,90)--(59,92)--(61,92)--(64,89)--(85,62)--(91,54)--(92,52)--(94,20)--(94,5)--(76,20)--(38,52)--(32,58);
\draw(33,58)--(33,82)--(37,84)--(45,87)--(57,91)--(61,91)--(67,85)--(81,67)--(90,55)--(92,51)--(93,35)--(93,6)--(63,31)--(44,47)--(33,58);
\draw(34,58)--(34,82)--(40,85)--(55,90)--(61,90)--(70,81)--(77,72)--(89,56)--(92,50)--(92,7)--(50,42)--(34,58);
\draw(35,58)--(35,82)--(41,85)--(53,89)--(61,89)--(73,77)--(88,57)--(91,51)--(91,8)--(55,38)--(35,58);
\draw(36,58)--(36,82)--(42,85)--(51,88)--(61,88)--(75,74)--(87,58)--(90,52)--(90,9)--(60,34)--(36,58);
\draw(37,58)--(37,82)--(43,85)--(49,87)--(61,87)--(77,71)--(86,59)--(89,53)--(89,10)--(65,30)--(37,58);
\draw(38,58)--(38,82)--(44,85)--(47,86)--(61,86)--(79,68)--(85,60)--(88,54)--(88,11)--(70,26)--(38,58);
\draw(39,58)--(39,82)--(45,85)--(61,85)--(81,65)--(84,61)--(87,55)--(87,12)--(75,22)--(39,58);
\draw(40,58)--(40,82)--(44,84)--(61,84)--(83,62)--(86,56)--(86,13)--(80,18)--(40,58);
\draw(41,58)--(41,82)--(43,83)--(61,83)--(83,61)--(85,57)--(85,14)--(41,58);
\draw(42,58)--(42,82)--(61,82)--(83,60)--(84,58)--(84,16)--(42,58);
\draw(43,58)--(43,81)--(61,81)--(83,59)--(83,18)--(43,58);
\draw(44,58)--(44,80)--(61,80)--(82,59)--(82,20)--(44,58);
\draw(45,58)--(45,79)--(61,79)--(81,59)--(81,22)--(45,58);
\draw(46,58)--(46,78)--(61,78)--(80,59)--(80,24)--(46,58);
\draw(47,58)--(47,77)--(61,77)--(79,59)--(79,26)--(47,58);
\draw(48,58)--(48,76)--(61,76)--(78,59)--(78,28)--(48,58);
\draw(49,58)--(49,75)--(61,75)--(77,59)--(77,30)--(49,58);
\draw(50,58)--(50,74)--(61,74)--(76,59)--(76,32)--(50,58);
\draw(51,58)--(51,73)--(61,73)--(75,59)--(75,34)--(51,58);
\draw(52,58)--(52,72)--(61,72)--(74,59)--(74,36)--(52,58);
\draw(53,58)--(53,71)--(61,71)--(73,59)--(73,38)--(53,58);
\draw(54,58)--(54,70)--(61,70)--(72,59)--(72,40)--(54,58);
\draw(55,58)--(55,69)--(61,69)--(71,59)--(71,42)--(55,58);
\draw(56,58)--(56,68)--(61,68)--(70,59)--(70,44)--(56,58);
\draw(57,58)--(57,67)--(61,67)--(69,59)--(69,46)--(57,58);
\draw(58,58)--(58,66)--(61,66)--(68,59)--(68,48)--(58,58);
\draw(59,58)--(59,65)--(61,65)--(67,59)--(67,50)--(59,58);
\draw(60,58)--(60,64)--(61,64)--(66,59)--(66,52)--(60,58);
\draw(61,58)--(61,63)--(65,59)--(65,54)--(61,58);
\draw(62,58)--(62,61)--(64,59)--(64,56)--(62,58);
\draw(63,58)--(63,59)--(63,58);
\end{scope}
\end{tikzpicture}}
\caption{A polygonal tropical wave front of a lattice pentagon.}
\label{fig-5gon}
\end{figure}

==> Fig-9gon.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{scope}[scale=0.09]
\draw(0,3)--(1,12)--(14,93)--(59,99)--(97,97)--(96,44)--(88,18)--(57,11)--(4,0)--(0,3);
\draw(1,3)--(1,11)--(2,18)--(10,68)--(14,92)--(15,93)--(22,94)--(52,98)--(77,98)--(96,97)--(96,45)--(95,41)--(91,28)--(88,19)--(87,18)--(79,16)--(52,10)--(28,5)--(8,1)--(3,1)--(1,3);
\draw(2,3)--(2,17)--(3,24)--(7,49)--(14,91)--(16,93)--(30,95)--(45,97)--(95,97)--(95,42)--(94,38)--(88,20)--(86,18)--(74,15)--(47,9)--(12,2)--(3,2)--(2,3);
\draw(3,3)--(3,23)--(4,30)--(14,90)--(17,93)--(38,96)--(94,96)--(94,39)--(88,21)--(85,18)--(69,14)--(51,10)--(16,3)--(3,3);
\draw(4,4)--(4,29)--(14,89)--(18,93)--(32,95)--(93,95)--(93,37)--(88,22)--(84,18)--(64,13)--(55,11)--(20,4)--(4,4);
\draw(5,5)--(5,34)--(14,88)--(19,93)--(26,94)--(92,94)--(92,35)--(88,23)--(83,18)--(59,12)--(24,5)--(5,5);
\draw(6,6)--(6,39)--(14,87)--(20,93)--(91,93)--(91,33)--(88,24)--(82,18)--(58,12)--(28,6)--(6,6);
\draw(7,7)--(7,44)--(14,86)--(20,92)--(90,92)--(90,31)--(88,25)--(81,18)--(57,12)--(32,7)--(7,7);
\draw(8,8)--(8,49)--(14,85)--(20,91)--(89,91)--(89,29)--(88,26)--(80,18)--(56,12)--(36,8)--(8,8);
\draw(9,9)--(9,54)--(14,84)--(20,90)--(88,90)--(88,27)--(79,18)--(55,12)--(40,9)--(9,9);
\draw(10,10)--(10,59)--(14,83)--(20,89)--(87,89)--(87,27)--(78,18)--(54,12)--(44,10)--(10,10);
\draw(11,11)--(11,64)--(14,82)--(20,88)--(86,88)--(86,27)--(77,18)--(53,12)--(48,11)--(11,11);
\draw(12,12)--(12,69)--(14,81)--(20,87)--(85,87)--(85,27)--(76,18)--(52,12)--(12,12);
\draw(13,13)--(13,74)--(14,80)--(20,86)--(84,86)--(84,27)--(75,18)--(55,13)--(13,13);
\draw(14,14)--(14,79)--(20,85)--(83,85)--(83,27)--(74,18)--(58,14)--(14,14);
\draw(15,15)--(15,79)--(20,84)--(82,84)--(82,27)--(73,18)--(61,15)--(15,15);
\draw(16,16)--(16,79)--(20,83)--(81,83)--(81,27)--(72,18)--(64,16)--(16,16);
\draw(17,17)--(17,79)--(20,82)--(80,82)--(80,27)--(71,18)--(67,17)--(17,17);
\draw(18,18)--(18,79)--(20,81)--(79,81)--(79,27)--(70,18)--(18,18);
\draw(19,19)--(19,79)--(20,80)--(78,80)--(78,27)--(70,19)--(19,19);
\draw(20,20)--(20,79)--(77,79)--(77,27)--(70,20)--(20,20);
\draw(21,21)--(21,78)--(76,78)--(76,27)--(70,21)--(21,21);
\draw(22,22)--(22,77)--(75,77)--(75,27)--(70,22)--(22,22);
\draw(23,23)--(23,76)--(74,76)--(74,27)--(70,23)--(23,23);
\draw(24,24)--(24,75)--(73,75)--(73,27)--(70,24)--(24,24);
\draw(25,25)--(25,74)--(72,74)--(72,27)--(70,25)--(25,25);
\draw(26,26)--(26,73)--(71,73)--(71,27)--(70,26)--(26,26);
\draw(27,27)--(27,72)--(70,72)--(70,27)--(27,27);
\draw(28,28)--(28,71)--(69,71)--(69,28)--(28,28);
\draw(29,29)--(29,70)--(68,70)--(68,29)--(29,29);
\draw(30,30)--(30,69)--(67,69)--(67,30)--(30,30);
\draw(31,31)--(31,68)--(66,68)--(66,31)--(31,31);
\draw(32,32)--(32,67)--(65,67)--(65,32)--(32,32);
\draw(33,33)--(33,66)--(64,66)--(64,33)--(33,33);
\draw(34,34)--(34,65)--(63,65)--(63,34)--(34,34);
\draw(35,35)--(35,64)--(62,64)--(62,35)--(35,35);
\draw(36,36)--(36,63)--(61,63)--(61,36)--(36,36);
\draw(37,37)--(37,62)--(60,62)--(60,37)--(37,37);
\draw(38,38)--(38,61)--(59,61)--(59,38)--(38,38);
\draw(39,39)--(39,60)--(58,60)--(58,39)--(39,39);
\draw(40,40)--(40,59)--(57,59)--(57,40)--(40,40);
\draw(41,41)--(41,58)--(56,58)--(56,41)--(41,41);
\draw(42,42)--(42,57)--(55,57)--(55,42)--(42,42);
\draw(43,43)--(43,56)--(54,56)--(54,43)--(43,43);
\draw(44,44)--(44,55)--(53,55)--(53,44)--(44,44);
\draw(45,45)--(45,54)--(52,54)--(52,45)--(45,45);
\draw(46,46)--(46,53)--(51,53)--(51,46)--(46,46);
\draw(47,47)--(47,52)--(50,52)--(50,47)--(47,47);
\draw(48,48)--(48,51)--(49,51)--(49,48)--(48,48);
\end{scope}
\end{tikzpicture}
\caption{A polygonal tropical wave front of a lattice enneagon.}
\label{fig-9gon}
\end{figure}



==> Fig-complangle.tex <==

\begin{figure}
\begin{tikzpicture}
\draw[very thick](-5,0)--(5,0);
\draw[very thick](0,0)--(-2.7,5);

\draw(0,0)--(-4.5,1);
\draw(0,0)--(-4.26,2.22);
\draw(0,0)--(-4,3.2);
\draw(0,0)--(-3.6,4.2);
\draw[dotted, thick](-5,0.5)--(-2.25,0.5)--(-1.866,0.982)--(-1.8,1.42)--(-1.98,2.31)--(-3.33,4.81);

\node at (-4.65,1) {1};
\node at (-4.44,2.22) {3};
\node at (-4.2,3.26) {5};
\node at (-3.7,4.3) {7};

\node at (-2.2,0.83) {2};
\node at (-2,1.28) {4};
\node at (-2.05,1.9) {6};

\draw(0,0)--(-0.8,4.8);
\draw(0,0)--(1.1,4.6);
\draw(0,0)--(3,4);
\draw(0,0)--(4.4,2);

\draw[dotted,thick](5,0.5)--(1.1,0.5)--(0.54,0.72)--(0.229,0.958)--(-0.325,1.75)--(-2,5.2);


\node at (-0.83,5) {1};
\node at (1.17,4.8) {6};
\node at (3.15,4.17) {4};
\node at (4.55,2.1) {3};

\node at (0.9,0.8) {3};
\node at (0.45,1) {5};
\node at (0.05,1.55) {6};

\end{tikzpicture}
\caption{A schematic example of the duality between a corner and its complimentary at the level of weights of caustic rays and wave front gradients. The wave fronts at time one are depicted with dotted broken lines, the numbers beside finite segments are their tropical lengths.}
\label{fig_exdualangle}
\end{figure}


==> Fig-cubic.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{scope}[scale=8]

\draw[ultra thick](0,0)--(-0.61509982054024948,0);

\draw[thick,scale=1, domain=-1.12:1.12, smooth, variable=\t] plot ({\t*\t-1}, {\t*(\t*\t-1)});

\draw(-0.748731263,0.372122852513)--(-0.734631914601,0.376822635313);
\draw(-0.748731263,0.372122852513)--(-0.759888532171,0.372122852513);
\draw(-0.769525139018,0.361725914504)--(-0.748731263,0.372122852513);
\draw(-0.769525139018,0.361725914504)--(-0.788796531558,0.361725914504);
\draw(-0.800285005725,0.330966047797)--(-0.769525139018,0.361725914504);
\draw(-0.840954285046,0.330966047797)--(-0.830807885577,0.341112447266);
\draw(-0.840954285046,0.330966047797)--(-0.855605328548,0.323640526046);
\draw(-0.800285005725,0.330966047797)--(-0.840954285046,0.330966047797);
\draw(-0.800285005725,0.185185185185)--(-0.800285005725,0.330966047797);
\draw(-0.918383099822,0.260161385432)--(-0.91241367943,0.269115516019);
\draw(-0.927426605737,0.242074373601)--(-0.918383099822,0.260161385432);
\draw(-0.927426605737,0.242074373601)--(-0.939146189893,0.230354789445);
\draw(-0.927426605737,0.185185185185)--(-0.927426605737,0.242074373601);
\draw(-0.966589644756,0.173956564089)--(-0.963333245098,0.183725763062);
\draw(-0.966589644756,0.146022146167)--(-0.966589644756,0.173956564089);
\draw(-0.981471151527,0.116259132623)--(-0.981471151527,0.132418221737);
\draw(-0.981471151527,0.116259132623)--(-0.988369888322,0.09556292224);
\draw(-0.966589644756,0.146022146167)--(-0.981471151527,0.116259132623);
\draw(-0.927426605737,0.185185185185)--(-0.966589644756,0.146022146167);
\draw(-0.800285005725,0.185185185185)--(-0.927426605737,0.185185185185);
\draw(-0.61509982054,0.)--(-0.800285005725,0.185185185185);
\draw(-0.981471151527,-0.116259132623)--(-0.988369888322,-0.09556292224);
\draw(-0.981471151527,-0.116259132623)--(-0.981471151527,-0.132418221737);
\draw(-0.966589644756,-0.146022146167)--(-0.981471151527,-0.116259132623);
\draw(-0.966589644756,-0.173956564089)--(-0.963333245098,-0.183725763062);
\draw(-0.966589644756,-0.146022146167)--(-0.966589644756,-0.173956564089);
\draw(-0.927426605737,-0.185185185185)--(-0.966589644756,-0.146022146167);
\draw(-0.927426605737,-0.242074373601)--(-0.939146189893,-0.230354789445);
\draw(-0.918383099822,-0.260161385432)--(-0.91241367943,-0.269115516019);
\draw(-0.927426605737,-0.242074373601)--(-0.918383099822,-0.260161385432);
\draw(-0.927426605737,-0.185185185185)--(-0.927426605737,-0.242074373601);
\draw(-0.800285005725,-0.185185185185)--(-0.927426605737,-0.185185185185);
\draw(-0.840954285046,-0.330966047797)--(-0.855605328548,-0.323640526046);
\draw(-0.840954285046,-0.330966047797)--(-0.830807885577,-0.341112447266);
\draw(-0.800285005725,-0.330966047797)--(-0.840954285046,-0.330966047797);
\draw(-0.769525139018,-0.361725914504)--(-0.788796531558,-0.361725914504);
\draw(-0.748731263,-0.372122852513)--(-0.759888532171,-0.372122852513);
\draw(-0.748731263,-0.372122852513)--(-0.734631914601,-0.376822635313);
\draw(-0.769525139018,-0.361725914504)--(-0.748731263,-0.372122852513);
\draw(-0.800285005725,-0.330966047797)--(-0.769525139018,-0.361725914504);
\draw(-0.800285005725,-0.185185185185)--(-0.800285005725,-0.330966047797);
\draw(-0.61509982054,0.)--(-0.800285005725,-0.185185185185);
\draw(-0.579442159473,-0.37348930198)--(-0.595588726937,-0.377525943846);
\draw(-0.579442159473,-0.37348930198)--(-0.569403793448,-0.37348930198);
\draw(-0.553737872803,-0.364921206423)--(-0.579442159473,-0.37348930198);
\draw(-0.553737872803,-0.364921206423)--(-0.536911669391,-0.364921206423);
\draw(-0.506195025591,-0.341149782817)--(-0.553737872803,-0.364921206423);
\draw(-0.472438036344,-0.341149782817)--(-0.487633892851,-0.348747711071);
\draw(-0.45571263817,-0.335574650093)--(-0.4460724716,-0.331718583465);
\draw(-0.472438036344,-0.341149782817)--(-0.45571263817,-0.335574650093);
\draw(-0.506195025591,-0.341149782817)--(-0.472438036344,-0.341149782817);
\draw(-0.38490017946,-0.219854936686)--(-0.506195025591,-0.341149782817);
\draw(-0.362281973967,-0.288604452394)--(-0.37342182646,-0.29528836389);
\draw(-0.341537793435,-0.274774998706)--(-0.362281973967,-0.288604452394);
\draw(-0.341537793435,-0.274774998706)--(-0.324000835751,-0.266006519864);
\draw(-0.286617731415,-0.219854936686)--(-0.341537793435,-0.274774998706);
\draw(-0.255704177846,-0.219929456308)--(-0.267121947655,-0.228492783665);
\draw(-0.255704177846,-0.219929456308)--(-0.245490696318,-0.213120468622);
\draw(-0.224641585033,-0.188866863495)--(-0.255704177846,-0.219929456308);
\draw(-0.184072585769,-0.161820863985)--(-0.20399897292,-0.181747251137);
\draw(-0.184072585769,-0.161820863985)--(-0.155733224936,-0.140566343361);
\draw(-0.224641585033,-0.188866863495)--(-0.184072585769,-0.161820863985);
\draw(-0.286617731415,-0.219854936686)--(-0.224641585033,-0.188866863495);
\draw(-0.38490017946,-0.219854936686)--(-0.286617731415,-0.219854936686);
\draw(-0.38490017946,0.)--(-0.38490017946,-0.219854936686);
\draw(-0.184072585769,0.161820863985)--(-0.155733224936,0.140566343361);
\draw(-0.184072585769,0.161820863985)--(-0.20399897292,0.181747251137);
\draw(-0.224641585033,0.188866863495)--(-0.184072585769,0.161820863985);
\draw(-0.255704177846,0.219929456308)--(-0.245490696318,0.213120468622);
\draw(-0.255704177846,0.219929456308)--(-0.267121947655,0.228492783665);
\draw(-0.224641585033,0.188866863495)--(-0.255704177846,0.219929456308);
\draw(-0.286617731415,0.219854936686)--(-0.224641585033,0.188866863495);
\draw(-0.341537793435,0.274774998706)--(-0.324000835751,0.266006519864);
\draw(-0.362281973967,0.288604452394)--(-0.37342182646,0.29528836389);
\draw(-0.341537793435,0.274774998706)--(-0.362281973967,0.288604452394);
\draw(-0.286617731415,0.219854936686)--(-0.341537793435,0.274774998706);
\draw(-0.38490017946,0.219854936686)--(-0.286617731415,0.219854936686);
\draw(-0.45571263817,0.335574650093)--(-0.4460724716,0.331718583465);
\draw(-0.472438036344,0.341149782817)--(-0.45571263817,0.335574650093);
\draw(-0.472438036344,0.341149782817)--(-0.487633892851,0.348747711071);
\draw(-0.506195025591,0.341149782817)--(-0.472438036344,0.341149782817);
\draw(-0.553737872803,0.364921206423)--(-0.536911669391,0.364921206423);
\draw(-0.579442159473,0.37348930198)--(-0.569403793448,0.37348930198);
\draw(-0.579442159473,0.37348930198)--(-0.595588726937,0.377525943846);
\draw(-0.553737872803,0.364921206423)--(-0.579442159473,0.37348930198);
\draw(-0.506195025591,0.341149782817)--(-0.553737872803,0.364921206423);
\draw(-0.38490017946,0.219854936686)--(-0.506195025591,0.341149782817);
\draw(-0.38490017946,0.)--(-0.38490017946,0.219854936686);

\end{scope}
\end{tikzpicture}
\caption{Tropical caustic of the bounded connected component of the complement to the real affine nodal cubic given by the equation $y^2=x^2(x+1)$.}
\label{fig-cubic}
\end{figure}


==> Fig-ellipse-waves.tex <==


\begin{figure}
\begin{tikzpicture}
\begin{scope}[scale=0.13]
\node at (0,36) {\ };
\draw(-49,-6)--(-49,6)--(-46,12)--(-38,20)--(-35,22)--(-27,26)--(-21,28)--(-17,29)--(-11,30)--(11,30)--(17,29)--(21,28)--(27,26)--(35,22)--(38,20)--(46,12)--(49,6)--(49,-6)--(46,-12)--(38,-20)--(35,-22)--(27,-26)--(21,-28)--(17,-29)--(11,-30)--(-11,-30)--(-17,-29)--(-21,-28)--(-27,-26)--(-35,-22)--(-38,-20)--(-46,-12)--(-49,-6);
\draw(-48,-7)--(-48,7)--(-46,11)--(-36,21)--(-26,26)--(-20,28)--(-16,29)--(16,29)--(20,28)--(26,26)--(36,21)--(46,11)--(48,7)--(48,-7)--(46,-11)--(36,-21)--(26,-26)--(20,-28)--(16,-29)--(-16,-29)--(-20,-28)--(-26,-26)--(-36,-21)--(-46,-11)--(-48,-7);
\draw(-47,-8)--(-47,8)--(-46,10)--(-35,21)--(-25,26)--(-19,28)--(19,28)--(25,26)--(35,21)--(46,10)--(47,8)--(47,-8)--(46,-10)--(35,-21)--(25,-26)--(19,-28)--(-19,-28)--(-25,-26)--(-35,-21)--(-46,-10)--(-47,-8);
\draw(-46,-9)--(-46,9)--(-34,21)--(-24,26)--(-21,27)--(21,27)--(24,26)--(34,21)--(46,9)--(46,-9)--(34,-21)--(24,-26)--(21,-27)--(-21,-27)--(-24,-26)--(-34,-21)--(-46,-9);
\draw(-45,-9)--(-45,9)--(-33,21)--(-23,26)--(23,26)--(33,21)--(45,9)--(45,-9)--(33,-21)--(23,-26)--(-23,-26)--(-33,-21)--(-45,-9);
\draw(-44,-9)--(-44,9)--(-32,21)--(-24,25)--(24,25)--(32,21)--(44,9)--(44,-9)--(32,-21)--(24,-25)--(-24,-25)--(-32,-21)--(-44,-9);
\draw(-43,-9)--(-43,9)--(-31,21)--(-25,24)--(25,24)--(31,21)--(43,9)--(43,-9)--(31,-21)--(25,-24)--(-25,-24)--(-31,-21)--(-43,-9);
\draw(-42,-9)--(-42,9)--(-30,21)--(-26,23)--(26,23)--(30,21)--(42,9)--(42,-9)--(30,-21)--(26,-23)--(-26,-23)--(-30,-21)--(-42,-9);
\draw(-41,-9)--(-41,9)--(-29,21)--(-27,22)--(27,22)--(29,21)--(41,9)--(41,-9)--(29,-21)--(27,-22)--(-27,-22)--(-29,-21)--(-41,-9);
\draw(-40,-9)--(-40,9)--(-28,21)--(28,21)--(40,9)--(40,-9)--(28,-21)--(-28,-21)--(-40,-9);
\draw(-39,-9)--(-39,9)--(-28,20)--(28,20)--(39,9)--(39,-9)--(28,-20)--(-28,-20)--(-39,-9);
\draw(-38,-9)--(-38,9)--(-28,19)--(28,19)--(38,9)--(38,-9)--(28,-19)--(-28,-19)--(-38,-9);
\draw(-37,-9)--(-37,9)--(-28,18)--(28,18)--(37,9)--(37,-9)--(28,-18)--(-28,-18)--(-37,-9);
\draw(-36,-9)--(-36,9)--(-28,17)--(28,17)--(36,9)--(36,-9)--(28,-17)--(-28,-17)--(-36,-9);
\draw(-35,-9)--(-35,9)--(-28,16)--(28,16)--(35,9)--(35,-9)--(28,-16)--(-28,-16)--(-35,-9);
\draw(-34,-9)--(-34,9)--(-28,15)--(28,15)--(34,9)--(34,-9)--(28,-15)--(-28,-15)--(-34,-9);
\draw(-33,-9)--(-33,9)--(-28,14)--(28,14)--(33,9)--(33,-9)--(28,-14)--(-28,-14)--(-33,-9);
\draw(-32,-9)--(-32,9)--(-28,13)--(28,13)--(32,9)--(32,-9)--(28,-13)--(-28,-13)--(-32,-9);
\draw(-31,-9)--(-31,9)--(-28,12)--(28,12)--(31,9)--(31,-9)--(28,-12)--(-28,-12)--(-31,-9);
\draw(-30,-9)--(-30,9)--(-28,11)--(28,11)--(30,9)--(30,-9)--(28,-11)--(-28,-11)--(-30,-9);
\draw(-29,-9)--(-29,9)--(-28,10)--(28,10)--(29,9)--(29,-9)--(28,-10)--(-28,-10)--(-29,-9);
\draw(-28,-9)--(-28,9)--(28,9)--(28,-9)--(-28,-9);
\draw(-27,-8)--(-27,8)--(27,8)--(27,-8)--(-27,-8);
\draw(-26,-7)--(-26,7)--(26,7)--(26,-7)--(-26,-7);
\draw(-25,-6)--(-25,6)--(25,6)--(25,-6)--(-25,-6);
\draw(-24,-5)--(-24,5)--(24,5)--(24,-5)--(-24,-5);
\draw(-23,-4)--(-23,4)--(23,4)--(23,-4)--(-23,-4);
\draw(-22,-3)--(-22,3)--(22,3)--(22,-3)--(-22,-3);
\draw(-21,-2)--(-21,2)--(21,2)--(21,-2)--(-21,-2);
\draw(-20,-1)--(-20,1)--(20,1)--(20,-1)--(-20,-1);
\draw(-19,0)--(19,0)--(-19,0);
\end{scope}
\end{tikzpicture}
\caption{Polygonal tropical wave front for a lattice approximation of a rescaling of the same ellipse.}
\label{fig-ellipse-waves}
\end{figure}

==> Fig-ellipse.tex <==
\begin{figure}
\rotatebox{90}{
\begin{tikzpicture}
\begin{scope}[scale=3.94]
\begin{scope}[yscale= 1.6180339887498949]
\draw[thick] (0,0) circle (1);
\end{scope}
\draw[ultra thick](0.,0.61803398875)--(0.,-0.61803398875);

\draw(-0.959054704029,-0.41906747378)--(-0.970228164263,-0.36320017261);
\draw(-0.959054704029,-0.41906747378)--(-0.959054704029,-0.456515432651);
\draw(-0.940424300357,-0.493589088465)--(-0.959054704029,-0.41906747378);
\draw(-0.940424300357,-0.547123155666)--(-0.944707958983,-0.529988521166);
\draw(-0.940424300357,-0.547123155666)--(-0.936669211855,-0.565898598176);
\draw(-0.940424300357,-0.493589088465)--(-0.940424300357,-0.547123155666);
\draw(-0.906338263824,-0.595847198066)--(-0.940424300357,-0.493589088465);
\draw(-0.91463269216,-0.653057874975)--(-0.918089793024,-0.64095802195);
\draw(-0.91463269216,-0.653057874975)--(-0.912074764215,-0.663289586755);
\draw(-0.906338263824,-0.677941159984)--(-0.91463269216,-0.653057874975);
\draw(-0.899253849385,-0.706278817739)--(-0.902926067307,-0.695262163973);
\draw(-0.899253849385,-0.706278817739)--(-0.895047075676,-0.721002525722);
\draw(-0.906338263824,-0.677941159984)--(-0.899253849385,-0.706278817739);
\draw(-0.906338263824,-0.595847198066)--(-0.906338263824,-0.677941159984);
\draw(-0.835969744015,-0.736584237683)--(-0.906338263824,-0.595847198066);
\draw(-0.861663186735,-0.820316802633)--(-0.865730763713,-0.809469930693);
\draw(-0.854299218011,-0.838726724444)--(-0.861663186735,-0.820316802633);
\draw(-0.854299218011,-0.838726724444)--(-0.848934088166,-0.854822113979);
\draw(-0.835969744015,-0.875385672435)--(-0.854299218011,-0.838726724444);
\draw(-0.820792665075,-0.920916909255)--(-0.829061253847,-0.904379731712);
\draw(-0.8114783252,-0.944202758943)--(-0.816165714032,-0.934827981278);
\draw(-0.8114783252,-0.944202758943)--(-0.805386221456,-0.95841766768);
\draw(-0.820792665075,-0.920916909255)--(-0.8114783252,-0.944202758943);
\draw(-0.835969744015,-0.875385672435)--(-0.820792665075,-0.920916909255);
\draw(-0.835969744015,-0.736584237683)--(-0.835969744015,-0.875385672435);
\draw(-0.670440949108,-0.90211303259)--(-0.835969744015,-0.736584237683);
\draw(-0.743424310748,-1.08129093256)--(-0.749611710935,-1.07046298224);
\draw(-0.733652630898,-1.09757706564)--(-0.743424310748,-1.08129093256);
\draw(-0.733652630898,-1.09757706564)--(-0.727175181869,-1.1105319637);
\draw(-0.715771340427,-1.12439900135)--(-0.733652630898,-1.09757706564);
\draw(-0.702902437676,-1.15013680685)--(-0.708589199031,-1.14160666482);
\draw(-0.702902437676,-1.15013680685)--(-0.696627325214,-1.16059532762);
\draw(-0.715771340427,-1.12439900135)--(-0.702902437676,-1.15013680685);
\draw(-0.670440949108,-1.16972939267)--(-0.715771340427,-1.12439900135);
\draw(-0.65404688907,-1.22308617048)--(-0.66177384823,-1.21278355826);
\draw(-0.65404688907,-1.22308617048)--(-0.647514912148,-1.23288413586);
\draw(-0.633478231341,-1.2436548282)--(-0.65404688907,-1.22308617048);
\draw(-0.610375779889,-1.27830850538)--(-0.622045218721,-1.26663906655);
\draw(-0.595209869784,-1.29852971886)--(-0.602712527864,-1.29102706078);
\draw(-0.595209869784,-1.29852971886)--(-0.58458617704,-1.31180933478);
\draw(-0.610375779889,-1.27830850538)--(-0.595209869784,-1.29852971886);
\draw(-0.633478231341,-1.2436548282)--(-0.610375779889,-1.27830850538);
\draw(-0.670440949108,-1.16972939267)--(-0.633478231341,-1.2436548282);
\draw(-0.670440949108,-0.90211303259)--(-0.670440949108,-1.16972939267);
\draw(-0.28407904384,-0.90211303259)--(-0.670440949108,-0.90211303259);
\draw(-0.457567922552,-1.43754891238)--(-0.467932148919,-1.42925753129);
\draw(-0.442667714123,-1.44872406871)--(-0.457567922552,-1.43754891238);
\draw(-0.442667714123,-1.44872406871)--(-0.433205008208,-1.45818677462);
\draw(-0.419409824097,-1.46422932872)--(-0.442667714123,-1.44872406871);
\draw(-0.419409824097,-1.46422932872)--(-0.403760062275,-1.47987909055);
\draw(-0.3779862054,-1.48494113807)--(-0.419409824097,-1.46422932872);
\draw(-0.347345619363,-1.51558172411)--(-0.360269893308,-1.50911958714);
\draw(-0.347345619363,-1.51558172411)--(-0.332903831239,-1.52520958286);
\draw(-0.3779862054,-1.48494113807)--(-0.347345619363,-1.51558172411);
\draw(-0.28407904384,-1.48494113807)--(-0.3779862054,-1.48494113807);
\draw(-0.239714027848,-1.56898314747)--(-0.255953832985,-1.56356987909);
\draw(-0.239714027848,-1.56898314747)--(-0.225738224819,-1.57597104899);
\draw(-0.200037034439,-1.56898314747)--(-0.239714027848,-1.56898314747);
\draw(-0.152208853468,-1.59289723796)--(-0.173837352055,-1.59289723796);
\draw(-0.122487052604,-1.60280450491)--(-0.136048092777,-1.60280450491);
\draw(-0.102377830456,-1.60783181045)--(-0.087903693768,-1.61072663779);
\draw(-0.122487052604,-1.60280450491)--(-0.102377830456,-1.60783181045);
\draw(-0.152208853468,-1.59289723796)--(-0.122487052604,-1.60280450491);
\draw(-0.200037034439,-1.56898314747)--(-0.152208853468,-1.59289723796);
\draw(-0.28407904384,-1.48494113807)--(-0.200037034439,-1.56898314747);
\draw(-0.28407904384,-0.90211303259)--(-0.28407904384,-1.48494113807);
\draw(0.,-0.61803398875)--(-0.28407904384,-0.90211303259);
\draw(0.102377830456,-1.60783181045)--(0.087903693768,-1.61072663779);
\draw(0.122487052604,-1.60280450491)--(0.102377830456,-1.60783181045);
\draw(0.122487052604,-1.60280450491)--(0.136048092777,-1.60280450491);
\draw(0.152208853468,-1.59289723796)--(0.122487052604,-1.60280450491);
\draw(0.152208853468,-1.59289723796)--(0.173837352055,-1.59289723796);
\draw(0.200037034439,-1.56898314747)--(0.152208853468,-1.59289723796);
\draw(0.239714027848,-1.56898314747)--(0.225738224819,-1.57597104899);
\draw(0.239714027848,-1.56898314747)--(0.255953832985,-1.56356987909);
\draw(0.200037034439,-1.56898314747)--(0.239714027848,-1.56898314747);
\draw(0.28407904384,-1.48494113807)--(0.200037034439,-1.56898314747);
\draw(0.347345619363,-1.51558172411)--(0.332903831239,-1.52520958286);
\draw(0.347345619363,-1.51558172411)--(0.360269893308,-1.50911958714);
\draw(0.3779862054,-1.48494113807)--(0.347345619363,-1.51558172411);
\draw(0.419409824097,-1.46422932872)--(0.403760062275,-1.47987909055);
\draw(0.442667714123,-1.44872406871)--(0.433205008208,-1.45818677462);
\draw(0.457567922552,-1.43754891238)--(0.467932148919,-1.42925753129);
\draw(0.442667714123,-1.44872406871)--(0.457567922552,-1.43754891238);
\draw(0.419409824097,-1.46422932872)--(0.442667714123,-1.44872406871);
\draw(0.3779862054,-1.48494113807)--(0.419409824097,-1.46422932872);
\draw(0.28407904384,-1.48494113807)--(0.3779862054,-1.48494113807);
\draw(0.28407904384,-0.90211303259)--(0.28407904384,-1.48494113807);
\draw(0.595209869784,-1.29852971886)--(0.58458617704,-1.31180933478);
\draw(0.595209869784,-1.29852971886)--(0.602712527864,-1.29102706078);
\draw(0.610375779889,-1.27830850538)--(0.595209869784,-1.29852971886);
\draw(0.610375779889,-1.27830850538)--(0.622045218721,-1.26663906655);
\draw(0.633478231341,-1.2436548282)--(0.610375779889,-1.27830850538);
\draw(0.65404688907,-1.22308617048)--(0.647514912148,-1.23288413586);
\draw(0.65404688907,-1.22308617048)--(0.66177384823,-1.21278355826);
\draw(0.633478231341,-1.2436548282)--(0.65404688907,-1.22308617048);
\draw(0.670440949108,-1.16972939267)--(0.633478231341,-1.2436548282);
\draw(0.702902437676,-1.15013680685)--(0.696627325214,-1.16059532762);
\draw(0.702902437676,-1.15013680685)--(0.708589199031,-1.14160666482);
\draw(0.715771340427,-1.12439900135)--(0.702902437676,-1.15013680685);
\draw(0.733652630898,-1.09757706564)--(0.727175181869,-1.1105319637);
\draw(0.743424310748,-1.08129093256)--(0.749611710935,-1.07046298224);
\draw(0.733652630898,-1.09757706564)--(0.743424310748,-1.08129093256);
\draw(0.715771340427,-1.12439900135)--(0.733652630898,-1.09757706564);
\draw(0.670440949108,-1.16972939267)--(0.715771340427,-1.12439900135);
\draw(0.670440949108,-0.90211303259)--(0.670440949108,-1.16972939267);
\draw(0.8114783252,-0.944202758943)--(0.805386221456,-0.95841766768);
\draw(0.8114783252,-0.944202758943)--(0.816165714032,-0.934827981278);
\draw(0.820792665075,-0.920916909255)--(0.8114783252,-0.944202758943);
\draw(0.820792665075,-0.920916909255)--(0.829061253847,-0.904379731712);
\draw(0.835969744015,-0.875385672435)--(0.820792665075,-0.920916909255);
\draw(0.854299218011,-0.838726724444)--(0.848934088166,-0.854822113979);
\draw(0.861663186735,-0.820316802633)--(0.865730763713,-0.809469930693);
\draw(0.854299218011,-0.838726724444)--(0.861663186735,-0.820316802633);
\draw(0.835969744015,-0.875385672435)--(0.854299218011,-0.838726724444);
\draw(0.835969744015,-0.736584237683)--(0.835969744015,-0.875385672435);
\draw(0.899253849385,-0.706278817739)--(0.895047075676,-0.721002525722);
\draw(0.899253849385,-0.706278817739)--(0.902926067307,-0.695262163973);
\draw(0.906338263824,-0.677941159984)--(0.899253849385,-0.706278817739);
\draw(0.91463269216,-0.653057874975)--(0.912074764215,-0.663289586755);
\draw(0.91463269216,-0.653057874975)--(0.918089793024,-0.64095802195);
\draw(0.906338263824,-0.677941159984)--(0.91463269216,-0.653057874975);
\draw(0.906338263824,-0.595847198066)--(0.906338263824,-0.677941159984);
\draw(0.940424300357,-0.547123155666)--(0.936669211855,-0.565898598176);
\draw(0.940424300357,-0.547123155666)--(0.944707958983,-0.529988521166);
\draw(0.940424300357,-0.493589088465)--(0.940424300357,-0.547123155666);
\draw(0.959054704029,-0.41906747378)--(0.959054704029,-0.456515432651);
\draw(0.959054704029,-0.41906747378)--(0.970228164263,-0.36320017261);
\draw(0.940424300357,-0.493589088465)--(0.959054704029,-0.41906747378);
\draw(0.906338263824,-0.595847198066)--(0.940424300357,-0.493589088465);
\draw(0.835969744015,-0.736584237683)--(0.906338263824,-0.595847198066);
\draw(0.670440949108,-0.90211303259)--(0.835969744015,-0.736584237683);
\draw(0.28407904384,-0.90211303259)--(0.670440949108,-0.90211303259);
\draw(0.,-0.61803398875)--(0.28407904384,-0.90211303259);
\draw(0.959054704029,0.41906747378)--(0.970228164263,0.36320017261);
\draw(0.959054704029,0.41906747378)--(0.959054704029,0.456515432651);
\draw(0.940424300357,0.493589088465)--(0.959054704029,0.41906747378);
\draw(0.940424300357,0.547123155666)--(0.944707958983,0.529988521166);
\draw(0.940424300357,0.547123155666)--(0.936669211855,0.565898598176);
\draw(0.940424300357,0.493589088465)--(0.940424300357,0.547123155666);
\draw(0.906338263824,0.595847198066)--(0.940424300357,0.493589088465);
\draw(0.91463269216,0.653057874975)--(0.918089793024,0.64095802195);
\draw(0.91463269216,0.653057874975)--(0.912074764215,0.663289586755);
\draw(0.906338263824,0.677941159984)--(0.91463269216,0.653057874975);
\draw(0.899253849385,0.706278817739)--(0.902926067307,0.695262163973);
\draw(0.899253849385,0.706278817739)--(0.895047075676,0.721002525722);
\draw(0.906338263824,0.677941159984)--(0.899253849385,0.706278817739);
\draw(0.906338263824,0.595847198066)--(0.906338263824,0.677941159984);
\draw(0.835969744015,0.736584237683)--(0.906338263824,0.595847198066);
\draw(0.861663186735,0.820316802633)--(0.865730763713,0.809469930693);
\draw(0.854299218011,0.838726724444)--(0.861663186735,0.820316802633);
\draw(0.854299218011,0.838726724444)--(0.848934088166,0.854822113979);
\draw(0.835969744015,0.875385672435)--(0.854299218011,0.838726724444);
\draw(0.820792665075,0.920916909255)--(0.829061253847,0.904379731712);
\draw(0.8114783252,0.944202758943)--(0.816165714032,0.934827981278);
\draw(0.8114783252,0.944202758943)--(0.805386221456,0.95841766768);
\draw(0.820792665075,0.920916909255)--(0.8114783252,0.944202758943);
\draw(0.835969744015,0.875385672435)--(0.820792665075,0.920916909255);
\draw(0.835969744015,0.736584237683)--(0.835969744015,0.875385672435);
\draw(0.670440949108,0.90211303259)--(0.835969744015,0.736584237683);
\draw(0.743424310748,1.08129093256)--(0.749611710935,1.07046298224);
\draw(0.733652630898,1.09757706564)--(0.743424310748,1.08129093256);
\draw(0.733652630898,1.09757706564)--(0.727175181869,1.1105319637);
\draw(0.715771340427,1.12439900135)--(0.733652630898,1.09757706564);
\draw(0.702902437676,1.15013680685)--(0.708589199031,1.14160666482);
\draw(0.702902437676,1.15013680685)--(0.696627325214,1.16059532762);
\draw(0.715771340427,1.12439900135)--(0.702902437676,1.15013680685);
\draw(0.670440949108,1.16972939267)--(0.715771340427,1.12439900135);
\draw(0.65404688907,1.22308617048)--(0.66177384823,1.21278355826);
\draw(0.65404688907,1.22308617048)--(0.647514912148,1.23288413586);
\draw(0.633478231341,1.2436548282)--(0.65404688907,1.22308617048);
\draw(0.610375779889,1.27830850538)--(0.622045218721,1.26663906655);
\draw(0.595209869784,1.29852971886)--(0.602712527864,1.29102706078);
\draw(0.595209869784,1.29852971886)--(0.58458617704,1.31180933478);
\draw(0.610375779889,1.27830850538)--(0.595209869784,1.29852971886);
\draw(0.633478231341,1.2436548282)--(0.610375779889,1.27830850538);
\draw(0.670440949108,1.16972939267)--(0.633478231341,1.2436548282);
\draw(0.670440949108,0.90211303259)--(0.670440949108,1.16972939267);
\draw(0.28407904384,0.90211303259)--(0.670440949108,0.90211303259);
\draw(0.457567922552,1.43754891238)--(0.467932148919,1.42925753129);
\draw(0.442667714123,1.44872406871)--(0.457567922552,1.43754891238);
\draw(0.442667714123,1.44872406871)--(0.433205008208,1.45818677462);
\draw(0.419409824097,1.46422932872)--(0.442667714123,1.44872406871);
\draw(0.419409824097,1.46422932872)--(0.403760062275,1.47987909055);
\draw(0.3779862054,1.48494113807)--(0.419409824097,1.46422932872);
\draw(0.347345619363,1.51558172411)--(0.360269893308,1.50911958714);
\draw(0.347345619363,1.51558172411)--(0.332903831239,1.52520958286);
\draw(0.3779862054,1.48494113807)--(0.347345619363,1.51558172411);
\draw(0.28407904384,1.48494113807)--(0.3779862054,1.48494113807);
\draw(0.239714027848,1.56898314747)--(0.255953832985,1.56356987909);
\draw(0.239714027848,1.56898314747)--(0.225738224819,1.57597104899);
\draw(0.200037034439,1.56898314747)--(0.239714027848,1.56898314747);
\draw(0.152208853468,1.59289723796)--(0.173837352055,1.59289723796);
\draw(0.122487052604,1.60280450491)--(0.136048092777,1.60280450491);
\draw(0.102377830456,1.60783181045)--(0.087903693768,1.61072663779);
\draw(0.122487052604,1.60280450491)--(0.102377830456,1.60783181045);
\draw(0.152208853468,1.59289723796)--(0.122487052604,1.60280450491);
\draw(0.200037034439,1.56898314747)--(0.152208853468,1.59289723796);
\draw(0.28407904384,1.48494113807)--(0.200037034439,1.56898314747);
\draw(0.28407904384,0.90211303259)--(0.28407904384,1.48494113807);
\draw(0.,0.61803398875)--(0.28407904384,0.90211303259);
\draw(-0.102377830456,1.60783181045)--(-0.087903693768,1.61072663779);
\draw(-0.122487052604,1.60280450491)--(-0.102377830456,1.60783181045);
\draw(-0.122487052604,1.60280450491)--(-0.136048092777,1.60280450491);
\draw(-0.152208853468,1.59289723796)--(-0.122487052604,1.60280450491);
\draw(-0.152208853468,1.59289723796)--(-0.173837352055,1.59289723796);
\draw(-0.200037034439,1.56898314747)--(-0.152208853468,1.59289723796);
\draw(-0.239714027848,1.56898314747)--(-0.225738224819,1.57597104899);
\draw(-0.239714027848,1.56898314747)--(-0.255953832985,1.56356987909);
\draw(-0.200037034439,1.56898314747)--(-0.239714027848,1.56898314747);
\draw(-0.28407904384,1.48494113807)--(-0.200037034439,1.56898314747);
\draw(-0.347345619363,1.51558172411)--(-0.332903831239,1.52520958286);
\draw(-0.347345619363,1.51558172411)--(-0.360269893308,1.50911958714);
\draw(-0.3779862054,1.48494113807)--(-0.347345619363,1.51558172411);
\draw(-0.419409824097,1.46422932872)--(-0.403760062275,1.47987909055);
\draw(-0.442667714123,1.44872406871)--(-0.433205008208,1.45818677462);
\draw(-0.457567922552,1.43754891238)--(-0.467932148919,1.42925753129);
\draw(-0.442667714123,1.44872406871)--(-0.457567922552,1.43754891238);
\draw(-0.419409824097,1.46422932872)--(-0.442667714123,1.44872406871);
\draw(-0.3779862054,1.48494113807)--(-0.419409824097,1.46422932872);
\draw(-0.28407904384,1.48494113807)--(-0.3779862054,1.48494113807);
\draw(-0.28407904384,0.90211303259)--(-0.28407904384,1.48494113807);
\draw(-0.595209869784,1.29852971886)--(-0.58458617704,1.31180933478);
\draw(-0.595209869784,1.29852971886)--(-0.602712527864,1.29102706078);
\draw(-0.610375779889,1.27830850538)--(-0.595209869784,1.29852971886);
\draw(-0.610375779889,1.27830850538)--(-0.622045218721,1.26663906655);
\draw(-0.633478231341,1.2436548282)--(-0.610375779889,1.27830850538);
\draw(-0.65404688907,1.22308617048)--(-0.647514912148,1.23288413586);
\draw(-0.65404688907,1.22308617048)--(-0.66177384823,1.21278355826);
\draw(-0.633478231341,1.2436548282)--(-0.65404688907,1.22308617048);
\draw(-0.670440949108,1.16972939267)--(-0.633478231341,1.2436548282);
\draw(-0.702902437676,1.15013680685)--(-0.696627325214,1.16059532762);
\draw(-0.702902437676,1.15013680685)--(-0.708589199031,1.14160666482);
\draw(-0.715771340427,1.12439900135)--(-0.702902437676,1.15013680685);
\draw(-0.733652630898,1.09757706564)--(-0.727175181869,1.1105319637);
\draw(-0.743424310748,1.08129093256)--(-0.749611710935,1.07046298224);
\draw(-0.733652630898,1.09757706564)--(-0.743424310748,1.08129093256);
\draw(-0.715771340427,1.12439900135)--(-0.733652630898,1.09757706564);
\draw(-0.670440949108,1.16972939267)--(-0.715771340427,1.12439900135);
\draw(-0.670440949108,0.90211303259)--(-0.670440949108,1.16972939267);
\draw(-0.8114783252,0.944202758943)--(-0.805386221456,0.95841766768);
\draw(-0.8114783252,0.944202758943)--(-0.816165714032,0.934827981278);
\draw(-0.820792665075,0.920916909255)--(-0.8114783252,0.944202758943);
\draw(-0.820792665075,0.920916909255)--(-0.829061253847,0.904379731712);
\draw(-0.835969744015,0.875385672435)--(-0.820792665075,0.920916909255);
\draw(-0.854299218011,0.838726724444)--(-0.848934088166,0.854822113979);
\draw(-0.861663186735,0.820316802633)--(-0.865730763713,0.809469930693);
\draw(-0.854299218011,0.838726724444)--(-0.861663186735,0.820316802633);
\draw(-0.835969744015,0.875385672435)--(-0.854299218011,0.838726724444);
\draw(-0.835969744015,0.736584237683)--(-0.835969744015,0.875385672435);
\draw(-0.899253849385,0.706278817739)--(-0.895047075676,0.721002525722);
\draw(-0.899253849385,0.706278817739)--(-0.902926067307,0.695262163973);
\draw(-0.906338263824,0.677941159984)--(-0.899253849385,0.706278817739);
\draw(-0.91463269216,0.653057874975)--(-0.912074764215,0.663289586755);
\draw(-0.91463269216,0.653057874975)--(-0.918089793024,0.64095802195);
\draw(-0.906338263824,0.677941159984)--(-0.91463269216,0.653057874975);
\draw(-0.906338263824,0.595847198066)--(-0.906338263824,0.677941159984);
\draw(-0.940424300357,0.547123155666)--(-0.936669211855,0.565898598176);
\draw(-0.940424300357,0.547123155666)--(-0.944707958983,0.529988521166);
\draw(-0.940424300357,0.493589088465)--(-0.940424300357,0.547123155666);
\draw(-0.959054704029,0.41906747378)--(-0.959054704029,0.456515432651);
\draw(-0.959054704029,0.41906747378)--(-0.970228164263,0.36320017261);
\draw(-0.940424300357,0.493589088465)--(-0.959054704029,0.41906747378);
\draw(-0.906338263824,0.595847198066)--(-0.940424300357,0.493589088465);
\draw(-0.835969744015,0.736584237683)--(-0.906338263824,0.595847198066);
\draw(-0.670440949108,0.90211303259)--(-0.835969744015,0.736584237683);
\draw(-0.28407904384,0.90211303259)--(-0.670440949108,0.90211303259);
\draw(0.,0.61803398875)--(-0.28407904384,0.90211303259);
\end{scope}
\end{tikzpicture}}
\caption{Tropical caustic of an ellipse. }
\label{fig-ellipse}
\end{figure}

==> Fig-triangle.tex <==
\begin{figure}
\begin{tikzpicture}
\begin{scope}[scale=0.14]
\draw(0,39)--(41,82)--(85,44)--(0,39);
\draw(1,40)--(21,61)--(41,81)--(42,81)--(56,69)--(78,50)--(84,44)--(16,40)--(1,40);
\draw(2,41)--(41,80)--(43,80)--(71,56)--(83,44)--(32,41)--(2,41);
\draw(4,42)--(41,79)--(44,79)--(65,61)--(82,44)--(48,42)--(4,42);
\draw(6,43)--(41,78)--(45,78)--(59,66)--(81,44)--(64,43)--(6,43);
\draw(8,44)--(41,77)--(46,77)--(53,71)--(80,44)--(8,44);
\draw(10,45)--(41,76)--(47,76)--(78,45)--(10,45);
\draw(12,46)--(41,75)--(47,75)--(76,46)--(12,46);
\draw(14,47)--(41,74)--(47,74)--(74,47)--(14,47);
\draw(16,48)--(41,73)--(47,73)--(72,48)--(16,48);
\draw(18,49)--(41,72)--(47,72)--(70,49)--(18,49);
\draw(20,50)--(41,71)--(47,71)--(68,50)--(20,50);
\draw(22,51)--(41,70)--(47,70)--(66,51)--(22,51);
\draw(24,52)--(41,69)--(47,69)--(64,52)--(24,52);
\draw(26,53)--(41,68)--(47,68)--(62,53)--(26,53);
\draw(28,54)--(41,67)--(47,67)--(60,54)--(28,54);
\draw(30,55)--(41,66)--(47,66)--(58,55)--(30,55);
\draw(32,56)--(41,65)--(47,65)--(56,56)--(32,56);
\draw(34,57)--(41,64)--(47,64)--(54,57)--(34,57);
\draw(36,58)--(41,63)--(47,63)--(52,58)--(36,58);
\draw(38,59)--(41,62)--(47,62)--(50,59)--(38,59);
\draw(40,60)--(41,61)--(47,61)--(48,60)--(40,60);
\end{scope}
\end{tikzpicture}
\caption{A polygonal tropical wave front of a lattice triangle.}
\label{fig-triangle}
\end{figure}

